SpecAHD: Localize to Specialize for Automated Heuristic Design in Large-Scale Routing Problems

LLM-based automated heuristic design (AHD) typically scores executable programs on complete instances or within fixed solver components. In large-scale routing problems, localized reconstruction reduces the size of each optimization task, but repair regions within the same incumbent can exhibit substantially different structures. One construction rule must therefore compromise across them. In this paper, we propose SpecAHD, a coupled bilevel framework for within-instance specialization. An upper-level search learns where to expose bounded repair regions, while a lower-level search evolves a complementary repertoire of executable heuristics for the induced repair tasks. The upper-level program determines the repair tasks seen by the lower level, while checked repair outcomes determine how upper-level programs are evaluated. The lower-level objective favors heuristics that perform well on average or solve tasks that the current repertoire handles poorly. For the repair tasks induced by a fixed upper-level program and a fixed lower-level candidate pool, this objective is monotone submodular, allowing greedy repertoire selection with a (1-1/e) approximation guarantee. Across four routing problems and multiple LLM backbones, SpecAHD reduces held-out objective cost by up to 57.7% against the strongest competing AHD baseline and outperforms the per-instance baseline envelope on most public instances.

==> (inline-0) <==
\begin{longtable}[c]{@{}l@{\hspace{7pt}}*{10}{r@{\hspace{7pt}}}r@{}}
\toprule
Instance & RS & HC & FS & EoH & ReEvo & MLES & PE & LHNS & MCTS & EoH-S & SpecAHD \\
\midrule
\endfirsthead
\multicolumn{12}{c}{Table \thetable\ continued} \\
\toprule
Instance & RS & HC & FS & EoH & ReEvo & MLES & PE & LHNS & MCTS & EoH-S & SpecAHD \\
\midrule
\endhead
\midrule
\multicolumn{12}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
XL-n1048-k237 &  500.93  &  485.87  &  502.78  &  493.92  &  455.57  &  508.88  &  494.90  &  605.20  &  486.40  & 459.31 &  \textbf{415.29} \\
XL-n1094-k157 &  119.05  &  129.79  &  119.12  &  121.14  &  126.81  &  155.52  &  154.36  &  281.72  &  120.08  & 119.12 &  \textbf{117.98} \\
XL-n1141-k112 &  107.82  &  108.95  &  107.10  &  110.05  &  120.30  &  159.74  &  217.64  &  316.94  &  110.52  & 107.23 &  \textbf{106.40} \\
XL-n1188-k96 &  160.19  &  162.65  &  161.55  &  154.50  &  157.24  &  182.45  &  255.99  &  390.84  &  155.31  & 138.12 &  \textbf{117.88} \\
XL-n1234-k55 &  113.23  &  125.25  &  113.54  &  116.02  &  124.11  &  168.21  &  159.10  &  301.44  &  115.26  & 111.10 &  \textbf{108.77} \\
XL-n1281-k29 &  44.89  &  45.55  &  45.15  &  43.08  &  50.74  &  80.17  &  123.95  &  202.55  &  43.78  & 42.34 &  \textbf{39.08} \\
XL-n1328-k19 &  50.47  &  52.64  &  50.36  &  49.93  &  60.87  &  98.81  &  81.12  &  242.49  &  49.92  & 49.47 &  \textbf{48.28} \\
XL-n1374-k278 &  325.95  &  331.52  &  326.77  &  326.23  &  323.51  &  384.45  &  371.13  &  545.25  &  328.63  & 304.24 &  \textbf{270.53} \\
XL-n1421-k232 &  444.32  &  440.99  &  443.75  &  454.45  &  441.26  &  477.71  &  495.86  &  700.80  &  447.15  & 427.04 &  \textbf{410.19} \\
XL-n1468-k151 &  267.71  &  269.51  &  267.61  &  271.31  &  279.47  &  335.25  &  425.76  &  497.38  &  268.84  & 266.06 &  \textbf{264.49} \\
XL-n1514-k106 &  105.54  &  112.68  &  105.20  &  108.48  &  119.55  &  173.07  &  170.38  &  356.43  &  108.77  & 104.91 &  \textbf{104.27} \\
XL-n1561-k75 &  109.80  &  111.96  &  109.63  &  111.66  &  116.04  &  139.92  &  131.99  &  317.71  &  110.54  & 109.63 &  \textbf{108.51} \\
XL-n1608-k39 &  65.54  &  75.94  &  65.95  &  62.58  &  75.08  &  135.77  &  93.38  &  421.99  &  61.93  & 63.03 &  \textbf{61.04} \\
XL-n1654-k11 &  49.53  &  51.94  &  49.91  &  49.04  &  62.56  &  111.00  &  79.92  &  315.49  &  49.31  & 49.36 &  \textbf{48.72} \\
XL-n1701-k562 &  577.04  &  572.72  &  578.58  &  574.66  &  575.29  &  633.52  &  604.69  &  826.56  &  571.57  & 561.58 &  \textbf{559.30} \\
XL-n1748-k271 &  226.01  &  224.45  &  226.18  &  224.55  &  226.87  &  255.73  &  248.73  &  370.46  &  223.30  & 212.09 &  \textbf{195.97} \\
XL-n1794-k163 &  153.31  &  162.96  &  153.57  &  156.78  &  168.14  &  231.80  &  215.40  &  552.20  &  154.96  & 153.57 &  \textbf{152.95} \\
XL-n1841-k126 &  244.69  &  256.37  &  244.76  &  251.81  &  252.08  &  310.33  &  258.56  &  505.87  &  248.86  & 235.49 &  \textbf{235.10} \\
XL-n1888-k82 &  159.11  &  164.68  &  159.12  &  163.32  &  170.60  &  226.20  &  216.82  &  465.20  &  163.70  & 156.56 & \textbf{156.26} \\
XL-n1934-k46 &  76.99  &  78.66  &  76.97  &  74.44  &  85.67  &  137.37  &  249.21  &  540.66  &  76.22  & 74.53 &  \textbf{65.04} \\
XL-n1981-k13 &  43.93  &  46.30  &  43.67  &  41.91  &  57.61  &  113.49  &  74.07  &  499.88  &  \textbf{41.89}  & 43.38 & \textbf{42.87} \\
XL-n2028-k617 &  587.49  &  586.88  &  586.66  &  590.69  &  595.70  &  642.65  &  641.07  &  894.03  &  587.56  & 580.89 & \textbf{580.49} \\
XL-n2074-k264 &  526.05  &  522.45  &  529.23  &  526.33  &  506.17  &  592.30  &  641.67  &  811.05  &  515.79  & 489.36 &  \textbf{453.49} \\
XL-n2121-k186 &  308.23  &  324.42  &  307.54  &  310.98  &  319.63  &  402.49  &  413.31  &  583.99  &  309.20  & 302.60 &  \textbf{301.22} \\
XL-n2168-k138 &  192.88  &  191.41  &  194.32  &  181.72  &  195.67  &  284.21  &  361.66  &  663.01  &  186.05  & 171.32 &  \textbf{145.41} \\
XL-n2214-k131 &  165.42  &  171.96  &  165.81  &  167.27  &  174.79  &  206.76  &  203.24  &  583.51  &  166.36  & 165.59 &  \textbf{164.95} \\
XL-n2261-k54 &  115.28  &  119.76  &  115.17  &  118.35  &  126.70  &  181.11  &  155.90  &  499.14  &  118.84  & 114.67 &  \textbf{113.55} \\
XL-n2307-k34 &  67.16  &  77.75  &  67.20  &  65.44  &  81.11  &  162.39  &  105.65  &  633.64  &  65.70  & 67.06 &  \textbf{64.53} \\
XL-n2354-k631 &  1004.04  &  1010.23  &  1004.92  &  1004.96  &  1006.71  &  1059.12  &  1106.26  &  1372.95  &  1002.02  & 992.43 &  \textbf{992.39} \\
XL-n2401-k408 &  687.16  &  655.48  &  687.82  &  683.48  &  639.19  &  690.59  &  729.36  &  981.76  &  665.53  & 626.10 &  \textbf{520.68} \\
XL-n2447-k290 &  292.53  &  297.87  &  291.73  &  293.57  &  277.65  &  378.94  &  295.94  &  630.29  &  292.10  & 263.11 &  \textbf{256.35} \\
XL-n2494-k194 &  392.93  &  391.62  &  392.62  &  391.75  &  390.38  &  421.72  &  445.37  &  603.21  &  391.61  & 385.89 &  \textbf{378.00} \\
XL-n2541-k121 &  160.16  &  169.01  &  160.19  &  164.17  &  175.62  &  243.57  &  212.98  &  614.09  &  162.06  & 160.19 &  \textbf{159.94} \\
XL-n2587-k66 &  92.41  &  94.96  &  93.27  &  93.26  &  107.82  &  185.66  &  439.76  &  709.26  &  93.99  & 90.71 &  \textbf{90.05} \\
XL-n2634-k17 &  43.92  &  46.05  &  43.98  &  44.85  &  55.25  &  84.52  &  64.01  &  348.69  &  44.78  & 43.77 &  \textbf{42.35} \\
XL-n2681-k540 &  952.93  &  943.92  &  955.75  &  952.44  &  909.70  &  1009.03  &  1009.41  &  1277.31  &  937.83  & 896.11 &  \textbf{840.66} \\
XL-n2727-k546 &  \textbf{441.31}  &  465.83  &  441.45  &  444.34  &  453.30  &  505.06  &  522.59  &  930.40  &  442.66  & 441.45 & \textbf{440.65} \\
XL-n2774-k286 &  426.75  &  429.68  &  426.56  &  431.83  &  437.52  &  492.00  &  602.14  &  811.82  &  430.50  & 427.41 &  \textbf{426.52} \\
XL-n2821-k208 &  267.81  &  284.84  &  267.41  &  277.09  &  269.51  &  375.02  &  283.43  &  758.59  &  274.27  & 250.82 &  \textbf{250.81} \\
XL-n2867-k120 &  179.24  &  184.66  &  179.37  &  183.01  &  190.46  &  230.96  &  228.66  &  581.77  &  183.24  & 178.56 & \textbf{178.47} \\
XL-n2914-k95 &  129.92  &  131.09  &  130.29  &  127.04  &  142.36  &  228.96  &  346.55  &  635.26  &  129.57  & 125.62 &  \textbf{103.85} \\
XL-n2961-k55 &  128.64  &  137.89  &  128.85  &  132.34  &  142.13  &  212.07  &  174.05  &  615.24  &  132.04  & 127.11 &  \textbf{126.77} \\
XL-n3007-k658 &  597.89  &  616.26  &  595.89  &  603.95  &  594.26  &  705.84  &  738.08  &  1154.16  &  593.30  & 567.21 &  \textbf{555.93} \\
XL-n3054-k461 &  821.20  &  824.92  &  820.92  &  827.86  &  834.19  &  935.74  &  1041.58  &  1290.01  &  824.30  & 820.29 &  \textbf{819.87} \\
XL-n3101-k311 &  290.32  &  295.43  &  288.58  &  300.94  &  282.24  &  329.52  &  297.56  &  827.65  &  295.41  & 270.02 &  \textbf{269.65} \\
XL-n3147-k232 &  275.42  &  285.32  &  275.41  &  280.50  &  288.88  &  369.61  &  393.39  &  816.06  &  280.78  & 274.68 & \textbf{274.53} \\
XL-n3194-k161 &  218.78  &  213.25  &  218.92  &  208.98  &  227.68  &  327.89  &  479.04  &  931.82  &  214.20  & 202.80 &  \textbf{169.99} \\
XL-n3241-k115 &  259.74  &  256.22  &  259.52  &  262.99  &  257.25  &  288.56  &  384.85  &  682.14  &  257.66  & 244.64 &  \textbf{236.54} \\
XL-n3287-k30 &  51.62  &  53.08  &  51.79  &  \textbf{50.23}  &  58.54  &  88.28  &  61.23  &  809.57  &  51.07  & 50.83 &  50.42 \\
XL-n3334-k934 &  1571.88  &  1567.99  &  1569.42  &  1574.36  &  1542.97  &  1669.58  &  1684.50  &  2077.35  &  1559.42  & 1505.15 &  \textbf{1482.72} \\
XL-n3408-k524 &  960.60  &  917.19  &  958.96  &  964.54  &  888.17  &  958.02  &  1033.96  &  1464.03  &  949.41  & 879.43 &  \textbf{753.89} \\
XL-n3484-k436 &  712.26  &  719.72  &  712.26  &  716.50  &  721.43  &  747.23  &  760.39  &  1137.47  &  713.92  & 712.26 &  \textbf{711.76} \\
XL-n3561-k229 &  284.96  &  284.96  &  284.56  &  294.97  &  288.69  &  387.52  &  533.76  &  1057.89  &  287.61  & 265.96 &  \textbf{235.87} \\
XL-n3640-k211 &  211.10  &  219.78  &  210.99  &  216.58  &  227.02  &  313.58  &  339.24  &  1015.33  &  216.88  & 210.06 &  \textbf{209.72} \\
XL-n3721-k77 &  188.94  &  202.40  &  189.06  &  192.33  &  199.53  &  269.87  &  233.48  &  596.37  &  192.21  & 186.56 &  \textbf{185.06} \\
XL-n3804-k29 &  72.82  &  74.25  &  73.18  &  \textbf{70.17}  &  89.57  &  183.20  &  601.28  &  1009.14  &  73.25  & 71.56 & \textbf{70.63} \\
XL-n3888-k1010 &  2078.77  &  2035.97  &  2077.52  &  2085.18  &  2025.13  &  2047.32  &  2071.69  &  2431.89  &  2064.77  & 1991.51 &  \textbf{1987.21} \\
XL-n3975-k687 &  592.90  &  610.60  &  592.42  &  601.70  &  592.86  &  711.87  &  778.43  &  1274.97  &  592.54  & 562.21 &  \textbf{560.76} \\
XL-n4063-k347 &  680.26  &  676.97  &  681.56  &  680.18  &  667.48  &  799.09  &  918.29  &  1296.02  &  671.45  & 637.19 &  \textbf{594.26} \\
XL-n4153-k291 &  412.41  &  409.99  &  411.58  &  413.49  &  408.21  &  463.60  &  539.00  &  1019.50  &  409.38  & 390.91 &  \textbf{379.61} \\
XL-n4245-k203 &  249.20  &  258.04  &  249.34  &  255.54  &  265.57  &  269.05  &  318.94  &  1020.91  &  251.89  & 249.34 &  \textbf{248.03} \\
XL-n4340-k148 &  266.24  &  269.00  &  266.88  &  273.37  &  278.68  &  296.60  &  783.75  &  977.90  &  270.62  & 264.86 &  \textbf{264.05} \\
XL-n4436-k48 &  76.31  &  78.25  &  76.39  &  \textbf{74.64}  &  86.83  &  78.61  &  105.00  &  1031.64  &  75.08  & 75.76 & \textbf{75.26} \\
XL-n4535-k1134 &  1210.97  &  1229.98  &  1210.81  &  1213.70  &  1217.94  &  1218.86  &  1278.94  &  1785.47  &  1212.02  & 1210.81 &  \textbf{1209.93} \\
XL-n4635-k790 &  799.21  &  787.02  &  797.85  &  790.18  &  769.21  &  907.45  &  911.29  &  1549.03  &  782.94  & 725.72 &  \textbf{683.43} \\
XL-n4738-k487 &  944.28  &  933.59  &  941.77  &  945.40  &  922.11  &  1020.97  &  1176.82  &  1649.85  &  932.75  & 879.77 &  \textbf{824.93} \\
XL-n4844-k321 &  464.64  &  488.24  &  464.74  &  474.40  &  470.77  &  513.88  &  500.31  &  1289.09  &  468.13  & 445.27 &  \textbf{444.37} \\
XL-n4951-k203 &  307.83  &  310.61  &  \textbf{307.22}  &  315.42  &  323.51  &  364.00  &  826.66  &  969.88  &  312.97  & 307.65 & \textbf{307.62} \\
XL-n5061-k184 &  176.74  &  180.72  &  176.80  &  180.89  &  185.55  &  188.40  &  221.08  &  823.66  &  180.94  & 176.43 & \textbf{176.28} \\
XL-n5174-k55 &  81.03  &  85.01  &  \textbf{80.76}  &  82.61  &  94.77  &  84.63  &  116.47  &  910.09  &  82.96  & 82.90 & \textbf{80.80} \\
XL-n5288-k1246 &  2074.63  &  2076.33  &  2074.63  &  2077.99  &  2086.81  &  2335.80  &  2311.55  &  2945.13  &  2072.48  & 2059.63 & \textbf{2059.53} \\
XL-n5406-k783 &  T  &  1119.78  &  1098.65  &  1105.68  &  1100.70  &  1183.96  &  1443.37  &  1934.07  &  1098.55  & 1080.14 &  \textbf{1075.39} \\
XL-n5526-k553 &  \textbf{349.36}  &  376.19  &  349.86  &  354.55  &  357.64  &  363.23  &  427.95  &  2200.71  &  351.91  & 349.86 &  349.84 \\
XL-n5649-k401 &  708.15  &  708.25  &  708.25  &  720.67  &  716.77  &  708.25  &  786.95  &  2064.03  &  T  & 689.65 & \textbf{689.52} \\
XL-n5774-k290 &  T  &  331.37  &  331.37  &  331.45  &  353.86  &  334.83  &  914.56  &  2264.22  &  T  & 313.49 &  \textbf{308.48} \\
XL-n5902-k122 &  275.91  &  275.91  &  275.91  &  273.26  &  289.27  &  299.85  &  1650.39  &  265.81  &  282.37  & 263.13 &  \textbf{261.13} \\
XL-n6034-k61 &  \textbf{82.26}  &  \textbf{82.26}  &  \textbf{82.26}  &  83.21  &  87.15  &  T  &  176.72  &  T  &  T  & 84.65 & \textbf{82.26} \\
XL-n6168-k1922 &  T  &  1906.29  &  1906.29  &  1879.69  &  1852.82  &  T  &  2182.34  &  T  &  1904.61  & 1760.56 &  \textbf{1644.04} \\
XL-n6305-k1042 &  T  &  1478.21  &  1478.21  &  1456.49  &  1501.89  &  T  &  1774.40  &  T  &  T  & T &  \textbf{1327.80} \\
\end{longtable}
\begin{longtable}[c]{@{}l@{\hspace{7pt}}*{10}{r@{\hspace{7pt}}}r@{}}
\toprule
Instance &  RS  &  HC  &  FS  &  EoH  &  ReEvo  &  MLES  &  PE  &  LHNS  &  MCTS  &  EoH-S  &  SpecAHD \\
\midrule
\endfirsthead
\multicolumn{12}{c}{Table \thetable\ continued} \\
\toprule
Instance &  RS  &  HC  &  FS  &  EoH  &  ReEvo  &  MLES  &  PE  &  LHNS  &  MCTS  &  EoH-S  &  SpecAHD \\
\midrule
\endhead
\midrule
\multicolumn{12}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
pr1002 &  339.68  &  349.40  &  349.40  &  325.56  &  331.21  &  333.18  &  326.07  &  1072.77  &  332.14  & 310.03 & \textbf{292.34} \\
u1060 &  272.31  &  261.28  &  \textbf{260.17}  &  291.87  &  290.03  &  286.28  &  299.19  &  762.90  &  283.81  & 270.20 &  \textbf{260.17} \\
vm1084 &  3663.49  &  5350.74  &  5350.74  &  298.95  &  306.68  &  1982.05  &  295.48  &  2840.10  &  303.20  & 291.01 &  \textbf{273.19} \\
pcb1173 &  107.06  &  123.84  &  123.84  &  71.44  &  72.12  &  88.83  &  74.55  &  290.38  &  72.71  & 66.90 &  \textbf{65.96} \\
d1291 &  121.21  &  150.85  &  150.85  &  60.47  &  63.17  &  90.44  &  60.50  &  330.84  &  64.67  & 60.02 & \textbf{59.27} \\
rl1304 &  2262.13  &  3231.69  &  3231.69  &  324.09  &  329.65  &  1293.46  &  323.80  &  2887.49  &  335.44  & 305.05 & \textbf{291.95} \\
rl1323 &  2171.78  &  3088.19  &  3088.19  &  330.00  &  352.14  &  1248.39  &  333.29  &  2708.96  &  350.40  & 326.68 & \textbf{323.94} \\
nrw1379 &  498.13  &  712.34  &  712.34  &  70.32  &  70.78  &  283.18  &  69.72  &  452.16  &  69.96  & 69.37 & \textbf{65.14} \\
fl1400 &  123.58  &  172.74  &  172.74  &  25.68  &  25.90  &  74.93  &  25.54  &  94.64  &  24.98  & 24.62 & \textbf{23.27} \\
u1432 &  182.81  &  183.07  &  183.07  &  185.15  &  184.49  &  184.50  &  186.59  &  720.97  &  184.35  & 181.53 & \textbf{166.45} \\
fl1577 &  42.89  &  51.30  &  51.30  &  26.83  &  27.16  &  35.15  &  26.23  &  174.86  &  27.74  & 26.22 & \textbf{24.93} \\
d1655 &  162.55  &  206.05  &  206.05  &  74.03  &  75.88  &  118.13  &  75.06  &  445.12  &  77.93  & 72.50 &  \textbf{71.75} \\
vm1748 &  6809.86  &  10005.34  &  10005.34  &  416.68  &  417.75  &  3605.90  &  418.19  &  5492.15  &  424.55  & 416.32 & \textbf{410.22} \\
u1817 &  70.57  &  71.46  &  71.46  &  68.09  &  70.70  &  70.82  &  68.95  &  316.53  &  73.41  & 67.03 & \textbf{64.59} \\
rl1889 &  4532.35  &  6601.28  &  6601.28  &  394.02  &  408.25  &  2458.83  &  396.06  &  4428.53  &  419.02  & T &  \textbf{385.80} \\
d2103 &  123.42  &  141.31  &  141.31  &  87.98  &  90.70  &  105.17  &  89.15  &  573.12  &  95.48  & T &  \textbf{87.57} \\
u2152 &  80.38  &  81.70  &  81.70  &  T  &  79.08  &  79.11  &  77.14  &  407.61  &  84.62  & 76.35 & \textbf{74.44} \\
u2319 &  274.19  &  281.50  &  281.50  &  261.91  &  T  &  273.83  &  262.10  &  1207.60  &  261.87  & 282.73 &  \textbf{256.90} \\
pr2392 &  411.26  &  \textbf{378.03}  &  T  &  473.48  &  482.36  &  433.91  &  489.10  &  2612.64  &  490.13  & 449.90 &  \textbf{378.03} \\
pcb3038 &  253.95  &  295.79  &  295.79  &  T  &  175.62  &  213.92  &  176.16  &  233.03  &  175.47  & T &  \textbf{175.12} \\
fl3795 &  124.37  &  169.40  &  169.40  &  34.91  &  35.88  &  79.43  &  T  &  101.85  &  36.46  & T &  \textbf{34.20} \\
fnl4461 &  3990.88  &  5872.30  &  5872.30  &  228.27  &  228.09  &  2108.36  &  226.47  &  3050.17  &  T  & T &  \textbf{225.19} \\
rl5915 &  6998.31  &  10145.02  &  10145.02  &  T  &  738.71  &  10145.02  &  699.89  &  5424.95  &  T  & T &  \textbf{698.39} \\
rl5934 &  6799.89  &  9861.32  &  9861.32  &  T  &  720.74  &  9861.32  &  686.92  &  5269.17  &  T  & T &  \textbf{685.84} \\
pla7397 &  139196.24  &  194900.54  &  194900.54  &  27840.88  &  28722.34  &  194900.54  &  T  &  111344.09  &  T  & T &  \textbf{27497.91} \\
rl11849 &  58121.62  &  86621.28  &  86621.28  &  T  &  T  &  86621.28  &  1122.82  &  86621.28  &  T  & T &  \textbf{1107.60} \\
usa13509 &  1068864.67  &  1590833.04  &  1590833.04  &  T  &  T  &  1590833.04  &  T  &  807880.49  &  T  & T &  \textbf{24927.93} \\
brd14051 &  23587.59  &  23587.59  &  23587.59  &  T  &  T  &  T  &  T  &  23608.90  &  T  & T &  \textbf{576.83} \\
d15112 &  T  &  112310.76  &  112310.76  &  T  &  T  &  T  &  T  &  112310.76  &  T  & T &  \textbf{1930.74} \\
d18512 &  T  &  29460.54  &  29460.54  &  T  &  T  &  T  &  T  &  T  &  T  & T &  \textbf{791.56} \\
\end{longtable}
\begin{longtable}[c]{@{}lrrrrrrrrr@{}}
\toprule
Instance & RS & HC & EoH & ReEvo & MLES & PE & LHNS & MCTS & SpecAHD \\
\midrule
\endfirsthead
\multicolumn{10}{c}{Table \thetable\ continued} \\
\toprule
Instance & RS & HC & EoH & ReEvo & MLES & PE & LHNS & MCTS & SpecAHD \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
C1\_10\_1 & 55.71 & 176.09 & 83.18 & 56.09 & 73.68 & 57.78 & 136.32 & 73.70 & \textbf{43.31} \\
C1\_10\_10 & 55.05 & 180.68 & 52.72 & 54.86 & 53.72 & 53.00 & 120.66 & 52.89 & \textbf{44.95} \\
C1\_10\_2 & 63.52 & 194.06 & 75.01 & 71.10 & 66.95 & 71.16 & 144.15 & 73.09 & \textbf{44.57} \\
C1\_10\_3 & 64.09 & 227.35 & 62.19 & 68.00 & 62.16 & 66.00 & 143.62 & 65.35 & \textbf{45.04} \\
C1\_10\_4 & 57.64 & 245.98 & 53.15 & 58.84 & 55.20 & 57.64 & 133.79 & 54.91 & \textbf{43.73} \\
C1\_10\_5 & 56.23 & 174.13 & 74.15 & 56.85 & 71.30 & 58.03 & 126.98 & 69.48 & \textbf{43.74} \\
C1\_10\_6 & 61.94 & 173.38 & 73.08 & 68.09 & 73.43 & 68.61 & 130.33 & 71.28 & \textbf{44.90} \\
C1\_10\_8 & 62.88 & 169.11 & 61.73 & 62.55 & 61.88 & 62.90 & 122.63 & 63.16 & \textbf{44.59} \\
C1\_10\_9 & 59.37 & 169.07 & 54.83 & 57.39 & 54.65 & 56.88 & 114.65 & 56.27 & \textbf{44.61} \\
C1\_2\_1 & 3.53 & 14.49 & 3.66 & 3.55 & 3.81 & 3.48 & 10.88 & 3.79 & \textbf{3.01} \\
C1\_2\_10 & 4.23 & 15.06 & 3.97 & 4.14 & 4.12 & 4.13 & 9.92 & 3.95 & \textbf{2.95} \\
C1\_2\_2 & 5.26 & 15.32 & 4.29 & 5.13 & 4.85 & 5.13 & 11.31 & 4.96 & \textbf{3.01} \\
C1\_2\_3 & 5.63 & 15.85 & 4.42 & 5.18 & 4.42 & 5.09 & 10.66 & 4.73 & \textbf{3.00} \\
C1\_2\_4 & 4.85 & 15.26 & 3.91 & 4.36 & 4.18 & 4.50 & 9.20 & 4.16 & \textbf{2.82} \\
C1\_2\_5 & 3.40 & 14.43 & 3.32 & 3.56 & 3.59 & 3.46 & 9.47 & 3.52 & \textbf{3.01} \\
C1\_2\_6 & 4.10 & 14.90 & 4.30 & 4.58 & 4.58 & 4.51 & 10.01 & 4.24 & \textbf{3.01} \\
C1\_2\_7 & 3.38 & 14.61 & 3.49 & 3.55 & 3.89 & 3.38 & 9.39 & 3.60 & \textbf{3.00} \\
C1\_2\_8 & 4.47 & 14.51 & 4.15 & 4.24 & 4.11 & 4.18 & 9.80 & 4.24 & \textbf{2.95} \\
C1\_2\_9 & 4.38 & 14.31 & 4.04 & 4.24 & 4.27 & 4.25 & 9.47 & 4.30 & \textbf{2.98} \\
C1\_4\_1 & 10.44 & 37.23 & 12.22 & 10.10 & 12.77 & 10.28 & 28.19 & 12.73 & \textbf{7.43} \\
C1\_4\_10 & 10.68 & 37.14 & 10.25 & 10.89 & 10.15 & 10.64 & 25.14 & 10.31 & \textbf{7.52} \\
C1\_4\_2 & 13.04 & 38.64 & 11.84 & 13.56 & 12.31 & 13.55 & 28.89 & 13.61 & \textbf{7.61} \\
C1\_4\_3 & 12.76 & 41.23 & 11.29 & 12.78 & 11.22 & 12.86 & 26.91 & 11.95 & \textbf{7.79} \\
C1\_4\_4 & 11.69 & 43.30 & 9.64 & 10.75 & 9.98 & 10.98 & 24.61 & 10.37 & \textbf{7.63} \\
C1\_4\_5 & 10.85 & 35.91 & 10.22 & 10.69 & 10.78 & 10.34 & 24.65 & 10.84 & \textbf{7.43} \\
C1\_4\_6 & 11.55 & 37.08 & 11.55 & 12.40 & 12.58 & 11.98 & 26.65 & 11.75 & \textbf{7.43} \\
C1\_4\_7 & 11.60 & 34.57 & 10.62 & 10.77 & 11.47 & 11.30 & 23.10 & 11.54 & \textbf{7.83} \\
C1\_4\_8 & 11.65 & 37.18 & 11.19 & 11.75 & 11.55 & 11.42 & 25.33 & 11.61 & \textbf{7.79} \\
C1\_4\_9 & 11.63 & 36.14 & 10.33 & 10.88 & 10.43 & 11.19 & 23.56 & 11.03 & \textbf{7.85} \\
C1\_6\_1 & 17.70 & 66.86 & 22.63 & 17.77 & 24.08 & 17.77 & 50.76 & 24.14 & \textbf{14.50} \\
C1\_6\_10 & 20.34 & 71.17 & 18.89 & 20.11 & 19.14 & 19.69 & 47.00 & 19.00 & \textbf{15.40} \\
C1\_6\_2 & 24.44 & 74.58 & 24.68 & 24.59 & 23.15 & 25.58 & 53.68 & 24.83 & \textbf{15.15} \\
C1\_6\_3 & 23.69 & 83.83 & 22.19 & 23.22 & 21.45 & 23.94 & 52.63 & 23.19 & \textbf{15.52} \\
C1\_6\_4 & 20.91 & 85.08 & 19.48 & 20.89 & 19.92 & 21.00 & 47.48 & 20.42 & \textbf{15.19} \\
C1\_6\_5 & 18.22 & 66.30 & 19.59 & 18.18 & 23.09 & 18.95 & 46.65 & 21.45 & \textbf{14.55} \\
C1\_6\_6 & 21.06 & 67.17 & 21.41 & 22.00 & 22.80 & 21.94 & 47.57 & 20.83 & \textbf{15.01} \\
C1\_6\_7 & 17.62 & 67.43 & 18.75 & 18.71 & 20.47 & 18.60 & 43.61 & 19.47 & \textbf{15.51} \\
C1\_6\_8 & 22.13 & 69.18 & 19.74 & 21.33 & 20.31 & 22.05 & 46.89 & 20.77 & \textbf{15.56} \\
C1\_6\_9 & 20.56 & 69.24 & 18.91 & 20.49 & 19.94 & 19.80 & 43.56 & 19.27 & \textbf{15.25} \\
C1\_8\_1 & 34.37 & 112.66 & 47.31 & 34.89 & 45.71 & 35.30 & 86.52 & 45.60 & \textbf{26.12} \\
C1\_8\_10 & 34.10 & 120.41 & 32.63 & 33.96 & 33.40 & 34.15 & 78.36 & 32.49 & \textbf{27.13} \\
C1\_8\_2 & 41.25 & 125.87 & 43.58 & 44.00 & 41.80 & 44.11 & 90.37 & 45.72 & \textbf{26.90} \\
C1\_8\_3 & 41.57 & 141.82 & 38.44 & 41.87 & 37.13 & 41.29 & 90.18 & 39.66 & \textbf{27.49} \\
C1\_8\_4 & 36.93 & 154.99 & 32.94 & 36.34 & 33.72 & 35.88 & 84.15 & 34.71 & \textbf{27.06} \\
C1\_8\_5 & 34.37 & 113.23 & 40.97 & 34.59 & 44.12 & 36.03 & 80.22 & 42.32 & \textbf{25.92} \\
C1\_8\_6 & 39.57 & 111.97 & 42.45 & 42.43 & 44.95 & 41.61 & 82.32 & 40.54 & \textbf{26.85} \\
C1\_8\_7 & 35.38 & 108.84 & 39.57 & 35.53 & 41.61 & 36.74 & 75.74 & 39.43 & \textbf{27.17} \\
C1\_8\_8 & 38.60 & 110.66 & 36.66 & 37.59 & 37.23 & 38.47 & 76.98 & 37.38 & \textbf{27.12} \\
C1\_8\_9 & 37.54 & 115.16 & 34.47 & 36.79 & 34.79 & 37.05 & 74.99 & 35.70 & \textbf{27.03} \\
C2\_10\_1 & \textbf{22.38} & 180.15 & 24.63 & 22.84 & 32.90 & 26.69 & 94.75 & 28.44 & 24.58 \\
C2\_10\_10 & 26.37 & 201.12 & 23.34 & 25.99 & 26.06 & 25.89 & 102.34 & 24.24 & \textbf{21.90} \\
C2\_10\_2 & 35.33 & 204.38 & 29.12 & 35.14 & 31.93 & 35.39 & 110.03 & 30.83 & \textbf{25.80} \\
C2\_10\_3 & 38.32 & 219.25 & 30.23 & 36.44 & 32.05 & 36.65 & 111.45 & 30.24 & \textbf{23.29} \\
C2\_10\_4 & 33.08 & 225.30 & 27.56 & 31.98 & 30.77 & 31.78 & 105.84 & 27.78 & \textbf{21.11} \\
C2\_10\_5 & 27.50 & 187.89 & 25.47 & 27.92 & 29.22 & 28.19 & 99.35 & 26.48 & \textbf{25.07} \\
C2\_10\_6 & 28.33 & 185.99 & 26.78 & 28.36 & 28.78 & 29.92 & 107.97 & 26.67 & \textbf{23.92} \\
C2\_10\_7 & 31.53 & 186.04 & 30.31 & 34.46 & 33.59 & 34.13 & 117.64 & 31.04 & \textbf{24.82} \\
C2\_10\_8 & 26.80 & 195.26 & 25.32 & 27.81 & 27.03 & 27.31 & 102.04 & 26.04 & \textbf{23.01} \\
C2\_10\_9 & 30.56 & 196.75 & 27.89 & 32.47 & 31.07 & 30.00 & 122.93 & 28.26 & \textbf{23.03} \\
C2\_2\_1 & 2.32 & 13.50 & 2.28 & 2.33 & 2.72 & 2.32 & 7.43 & 2.42 & \textbf{2.11} \\
C2\_2\_10 & 3.04 & 13.36 & 2.72 & 2.76 & 2.86 & 2.78 & 8.09 & 2.60 & \textbf{1.98} \\
C2\_2\_2 & 4.28 & 13.39 & 2.70 & 3.59 & 3.39 & 3.79 & 8.42 & 2.82 & \textbf{2.06} \\
C2\_2\_3 & 4.74 & 12.58 & 3.13 & 3.76 & 3.33 & 4.18 & 7.79 & 3.35 & \textbf{1.98} \\
C2\_2\_4 & 3.91 & 13.11 & 2.93 & 3.33 & 3.19 & 3.54 & 7.33 & 3.05 & \textbf{1.91} \\
C2\_2\_5 & 2.59 & 12.75 & 2.69 & 2.66 & 2.82 & 2.77 & 7.25 & 2.64 & \textbf{2.05} \\
C2\_2\_6 & 2.77 & 12.98 & 3.05 & 2.98 & 3.21 & 2.99 & 8.97 & 2.78 & \textbf{2.03} \\
C2\_2\_7 & 3.33 & 12.53 & 2.84 & 3.30 & 3.34 & 3.41 & 9.55 & 2.99 & \textbf{2.03} \\
C2\_2\_8 & 2.80 & 12.92 & 2.63 & 2.81 & 2.77 & 2.72 & 7.84 & 2.76 & \textbf{2.04} \\
C2\_2\_9 & 3.05 & 13.46 & 3.01 & 3.25 & 3.42 & 3.10 & 9.65 & 2.83 & \textbf{2.02} \\
C2\_4\_1 & 5.12 & 33.36 & \textbf{4.83} & 5.00 & 5.61 & 5.33 & 17.98 & 4.89 & 5.32 \\
C2\_4\_10 & 5.43 & 35.24 & 5.50 & 5.94 & 5.66 & 5.48 & 20.11 & 5.54 & \textbf{4.54} \\
C2\_4\_2 & 8.49 & 35.22 & 6.82 & 7.74 & 7.01 & 8.08 & 20.86 & 6.53 & \textbf{4.62} \\
C2\_4\_3 & 9.29 & 35.45 & 6.52 & 8.58 & 7.57 & 8.38 & 20.34 & 7.25 & \textbf{4.56} \\
C2\_4\_4 & 8.16 & 36.27 & 6.47 & 7.99 & 6.99 & 7.34 & 19.36 & 6.64 & \textbf{4.35} \\
C2\_4\_5 & 6.28 & 32.95 & 5.48 & 6.52 & 5.98 & 6.17 & 18.49 & 5.76 & \textbf{4.85} \\
C2\_4\_6 & 6.41 & 33.27 & 6.30 & 6.57 & 6.52 & 6.58 & 21.44 & 5.86 & \textbf{4.43} \\
C2\_4\_7 & 6.88 & 33.65 & 6.58 & 7.06 & 7.31 & 7.05 & 23.87 & 5.84 & \textbf{4.70} \\
C2\_4\_8 & 6.17 & 34.70 & 5.56 & 6.42 & 5.70 & 6.22 & 19.88 & 5.39 & \textbf{4.63} \\
C2\_4\_9 & 7.89 & 33.39 & 6.80 & 7.75 & 7.20 & 7.57 & 24.21 & 6.72 & \textbf{4.90} \\
C2\_6\_1 & 11.13 & 75.88 & 11.07 & \textbf{10.80} & 13.38 & 11.61 & 40.95 & 11.52 & 11.08 \\
C2\_6\_10 & 13.02 & 79.19 & 11.63 & 12.82 & 11.94 & 12.15 & 42.74 & 11.61 & \textbf{9.34} \\
C2\_6\_2 & 16.09 & 82.08 & 13.42 & 15.65 & 14.12 & 16.06 & 46.58 & 13.68 & \textbf{9.36} \\
C2\_6\_3 & 17.59 & 83.64 & 12.98 & 16.91 & 14.44 & 16.63 & 45.27 & 14.18 & \textbf{9.66} \\
C2\_6\_4 & 16.37 & 84.31 & 12.51 & 14.63 & 13.75 & 14.72 & 42.16 & 13.11 & \textbf{8.24} \\
C2\_6\_5 & 13.18 & 76.45 & 12.18 & 13.07 & 12.99 & 13.32 & 42.20 & 12.29 & \textbf{10.62} \\
C2\_6\_6 & 13.35 & 79.90 & 12.56 & 13.63 & 13.35 & 14.16 & 47.20 & 12.59 & \textbf{10.09} \\
C2\_6\_7 & 15.73 & 80.92 & 13.94 & 15.70 & 14.88 & 15.33 & 53.76 & 14.15 & \textbf{9.92} \\
C2\_6\_8 & 13.30 & 78.97 & 11.99 & 12.67 & 12.74 & 13.21 & 43.57 & 12.42 & \textbf{9.96} \\
C2\_6\_9 & 14.77 & 78.80 & 14.11 & 15.41 & 15.43 & 15.17 & 52.93 & 14.09 & \textbf{10.15} \\
C2\_8\_1 & 16.06 & 114.72 & 15.43 & \textbf{14.95} & 17.89 & 15.15 & 61.79 & 16.63 & 15.97 \\
C2\_8\_10 & 17.60 & 127.26 & 16.42 & 17.43 & 17.29 & 17.18 & 65.82 & 15.91 & \textbf{14.77} \\
C2\_8\_2 & 26.52 & 127.90 & 19.16 & 23.10 & 21.04 & 23.98 & 71.13 & 19.51 & \textbf{15.81} \\
C2\_8\_3 & 26.74 & 136.68 & 20.18 & 24.94 & 23.12 & 24.90 & 71.90 & 20.55 & \textbf{15.01} \\
C2\_8\_4 & 22.12 & 137.86 & 18.38 & 21.25 & 21.13 & 22.07 & 66.83 & 19.23 & \textbf{13.16} \\
C2\_8\_5 & 18.92 & 115.95 & 17.05 & 18.79 & 18.99 & 20.00 & 62.92 & 17.62 & \textbf{14.77} \\
C2\_8\_6 & 19.82 & 123.73 & 17.88 & 18.93 & 18.91 & 20.54 & 73.03 & 18.31 & \textbf{14.96} \\
C2\_8\_7 & 21.57 & 121.70 & 21.06 & 23.78 & 22.51 & 22.02 & 80.18 & 20.34 & \textbf{15.98} \\
C2\_8\_8 & 19.34 & 122.40 & 16.57 & 18.93 & 18.07 & 18.94 & 65.82 & 17.12 & \textbf{15.48} \\
C2\_8\_9 & 20.81 & 124.12 & 18.77 & 22.53 & 22.16 & 22.48 & 80.09 & 19.23 & \textbf{15.53} \\
R1\_10\_10 & 77.23 & 152.35 & 81.99 & 83.23 & 77.03 & 81.08 & 118.57 & 79.13 & \textbf{52.41} \\
R1\_10\_7 & 79.97 & 183.98 & 80.28 & 89.91 & 77.56 & 82.81 & 137.53 & 79.29 & \textbf{54.46} \\
R1\_10\_8 & 71.55 & 200.58 & 72.53 & 80.00 & 68.53 & 74.89 & 129.97 & 71.93 & \textbf{45.91} \\
R1\_2\_1 & 7.67 & 12.56 & 7.47 & 8.43 & 8.34 & 7.36 & 11.42 & 8.37 & \textbf{4.99} \\
R1\_2\_10 & 5.53 & 12.04 & 5.41 & 5.80 & 5.55 & 5.83 & 9.27 & 5.33 & \textbf{3.67} \\
R1\_2\_2 & 7.00 & 12.62 & 7.12 & 7.52 & 7.96 & 7.16 & 11.08 & 7.52 & \textbf{4.36} \\
R1\_2\_3 & 6.36 & 13.19 & 6.41 & 7.29 & 6.56 & 6.26 & 10.25 & 6.72 & \textbf{3.79} \\
R1\_2\_4 & 6.04 & 13.68 & 5.52 & 6.14 & 5.39 & 5.92 & 9.37 & 5.86 & \textbf{3.48} \\
R1\_2\_5 & 6.83 & 12.33 & 6.57 & 7.11 & 7.07 & 6.83 & 10.10 & 7.18 & \textbf{4.42} \\
R1\_2\_6 & 6.64 & 12.08 & 6.39 & 6.88 & 6.42 & 6.40 & 9.78 & 6.22 & \textbf{3.93} \\
R1\_2\_7 & 5.93 & 13.25 & 5.99 & 6.31 & 5.84 & 5.96 & 9.65 & 5.75 & \textbf{3.53} \\
R1\_2\_8 & 5.65 & 13.33 & 5.13 & 5.67 & 5.15 & 5.44 & 8.92 & 5.39 & \textbf{3.31} \\
R1\_2\_9 & 6.36 & 11.81 & 6.47 & 7.07 & 6.32 & 6.58 & 9.66 & 6.51 & \textbf{4.14} \\
R1\_4\_10 & 12.91 & 30.11 & 13.42 & 14.68 & 13.31 & 13.47 & 22.39 & 12.79 & \textbf{8.91} \\
R1\_4\_2 & 16.16 & 32.44 & 16.52 & 18.62 & 18.51 & 15.89 & 28.02 & 18.23 & \textbf{12.97} \\
R1\_4\_3 & 14.92 & 33.03 & 14.94 & 16.47 & 15.52 & 14.95 & 25.57 & 15.04 & \textbf{8.76} \\
R1\_4\_4 & 12.58 & 33.44 & 12.99 & 14.19 & 12.55 & 12.91 & 22.92 & 13.13 & \textbf{8.08} \\
R1\_4\_5 & 15.99 & 30.15 & 15.72 & 17.29 & 17.34 & 15.55 & 24.78 & 16.54 & \textbf{10.18} \\
R1\_4\_6 & 15.02 & 31.98 & 15.18 & 16.26 & 16.33 & 15.42 & 24.75 & 14.97 & \textbf{9.31} \\
R1\_4\_7 & 13.73 & 32.56 & 13.73 & 15.42 & 13.49 & 14.18 & 23.69 & 13.56 & \textbf{8.52} \\
R1\_4\_8 & 12.45 & 34.69 & 12.71 & 13.37 & 11.84 & 12.59 & 22.32 & 12.20 & \textbf{8.06} \\
R1\_4\_9 & 14.92 & 31.23 & 15.08 & 16.04 & 14.69 & 15.49 & 23.53 & 14.55 & \textbf{9.70} \\
R1\_6\_10 & 28.46 & 63.53 & 29.14 & 31.92 & 28.37 & 29.56 & 46.57 & 29.44 & \textbf{19.51} \\
R1\_6\_4 & 27.25 & 75.21 & 27.65 & 31.21 & 27.38 & 28.49 & 49.27 & 30.04 & \textbf{20.41} \\
R1\_6\_5 & 35.29 & 68.65 & 33.53 & 37.20 & 36.60 & 33.47 & 55.80 & 35.07 & \textbf{21.77} \\
R1\_6\_7 & 31.55 & 72.28 & 31.17 & 33.06 & 29.68 & 31.88 & 52.20 & 29.56 & \textbf{18.61} \\
R1\_6\_8 & 26.45 & 78.35 & 27.67 & 28.33 & 26.03 & 27.20 & 48.94 & 26.14 & \textbf{17.12} \\
R1\_6\_9 & 32.14 & 64.80 & 32.63 & 35.55 & 32.39 & 31.62 & 50.58 & 32.41 & \textbf{21.08} \\
R1\_8\_10 & 50.96 & 102.29 & 52.62 & 56.78 & 50.69 & 53.01 & 78.17 & 51.59 & \textbf{34.13} \\
R1\_8\_4 & 50.18 & 133.57 & 49.47 & 55.30 & 49.54 & 51.05 & 89.12 & 52.00 & \textbf{30.57} \\
R1\_8\_6 & 57.61 & 114.87 & 58.63 & 65.11 & 57.75 & 59.16 & 95.51 & 58.94 & \textbf{39.70} \\
R1\_8\_7 & 53.37 & 126.03 & 55.41 & 60.79 & 52.07 & 54.20 & 92.31 & 53.16 & \textbf{36.85} \\
R1\_8\_8 & 47.00 & 138.44 & 47.77 & 52.27 & 45.23 & 48.71 & 87.81 & 46.63 & \textbf{30.01} \\
R1\_8\_9 & 57.11 & 105.40 & 58.12 & 63.31 & 56.88 & 56.38 & 85.85 & 56.75 & \textbf{35.64} \\
R2\_10\_1 & 81.72 & 216.25 & 76.99 & 93.28 & 72.10 & 81.97 & 147.98 & 74.46 & \textbf{52.30} \\
R2\_10\_10 & 58.17 & 218.39 & 58.35 & 69.46 & 57.67 & 62.34 & 134.02 & 57.31 & \textbf{43.39} \\
R2\_10\_2 & 72.45 & 229.18 & 69.72 & 81.86 & 68.17 & 73.11 & 145.40 & 65.20 & \textbf{43.78} \\
R2\_10\_3 & 63.81 & 231.58 & 56.73 & 67.34 & 54.71 & 62.88 & 133.30 & 53.86 & \textbf{34.81} \\
R2\_10\_4 & 48.83 & 241.13 & 44.21 & 50.14 & 41.24 & 45.36 & 121.08 & 44.25 & \textbf{23.82} \\
R2\_10\_5 & 70.05 & 212.03 & 68.16 & 77.45 & 63.34 & 73.08 & 133.18 & 66.34 & \textbf{47.87} \\
R2\_10\_6 & 64.88 & 219.68 & 62.76 & 70.60 & 59.46 & 66.30 & 131.77 & 60.04 & \textbf{41.77} \\
R2\_10\_7 & 56.35 & 232.81 & 55.93 & 60.40 & 51.10 & 57.34 & 126.73 & 52.05 & \textbf{32.92} \\
R2\_10\_8 & 44.79 & 238.86 & 41.78 & 46.29 & 37.62 & 45.69 & 115.97 & 42.97 & \textbf{22.79} \\
R2\_10\_9 & 68.37 & 210.38 & 68.35 & 79.20 & 62.03 & 71.98 & 144.08 & 66.33 & \textbf{46.31} \\
R2\_2\_1 & 6.35 & 13.50 & 6.69 & 7.25 & 6.07 & 6.58 & 10.47 & 6.34 & \textbf{3.84} \\
R2\_2\_10 & 4.65 & 13.96 & 4.59 & 4.76 & 4.95 & 4.97 & 9.90 & 4.60 & \textbf{2.90} \\
R2\_2\_2 & 6.40 & 14.36 & 5.90 & 6.92 & 5.47 & 6.38 & 10.51 & 5.91 & \textbf{3.36} \\
R2\_2\_3 & 5.23 & 14.39 & 5.35 & 6.09 & 4.94 & 5.37 & 9.75 & 5.06 & \textbf{2.89} \\
R2\_2\_4 & 4.08 & 14.78 & 4.00 & 4.16 & 3.82 & 4.03 & 8.39 & 3.80 & \textbf{2.28} \\
R2\_2\_5 & 5.75 & 13.96 & 5.25 & 5.80 & 5.44 & 5.81 & 9.58 & 5.32 & \textbf{3.51} \\
R2\_2\_6 & 5.09 & 13.79 & 5.44 & 5.61 & 5.12 & 5.37 & 9.32 & 5.18 & \textbf{3.05} \\
R2\_2\_7 & 5.17 & 14.61 & 4.86 & 5.19 & 4.62 & 4.98 & 9.14 & 4.33 & \textbf{2.70} \\
R2\_2\_8 & 3.95 & 14.81 & 3.81 & 4.18 & 3.54 & 4.14 & 8.11 & 3.61 & \textbf{2.17} \\
R2\_2\_9 & 5.31 & 14.31 & 5.14 & 5.77 & 5.19 & 5.74 & 11.02 & 5.49 & \textbf{3.28} \\
R2\_4\_1 & 16.28 & 36.00 & 15.71 & 16.62 & 13.18 & 16.32 & 25.83 & 14.21 & \textbf{9.02} \\
R2\_4\_10 & 11.03 & 36.66 & 10.75 & 11.64 & 11.14 & 11.51 & 24.76 & 10.20 & \textbf{6.57} \\
R2\_4\_2 & 14.33 & 38.40 & 14.18 & 15.45 & 12.69 & 14.42 & 25.31 & 13.26 & \textbf{8.20} \\
R2\_4\_3 & 12.04 & 38.18 & 11.78 & 12.52 & 10.85 & 12.23 & 23.44 & 11.37 & \textbf{6.24} \\
R2\_4\_4 & 9.67 & 39.03 & 9.37 & 9.57 & 8.52 & 9.79 & 21.00 & 8.58 & \textbf{4.99} \\
R2\_4\_5 & 12.46 & 36.63 & 12.45 & 13.72 & 12.00 & 13.12 & 23.85 & 11.95 & \textbf{8.00} \\
R2\_4\_6 & 12.05 & 37.43 & 11.80 & 12.55 & 11.46 & 12.41 & 23.43 & 11.35 & \textbf{7.01} \\
R2\_4\_7 & 10.45 & 39.00 & 10.59 & 11.22 & 9.63 & 11.05 & 22.46 & 9.99 & \textbf{6.00} \\
R2\_4\_8 & 9.24 & 38.17 & 8.56 & 9.13 & 7.64 & 9.13 & 20.27 & 8.27 & \textbf{4.79} \\
R2\_4\_9 & 12.69 & 36.44 & 12.49 & 14.20 & 11.82 & 13.03 & 27.07 & 11.87 & \textbf{7.51} \\
R2\_6\_1 & 31.74 & 80.56 & 31.61 & 35.25 & 26.97 & 32.28 & 56.47 & 28.30 & \textbf{18.81} \\
R2\_6\_10 & 23.25 & 81.10 & 22.88 & 25.63 & 22.55 & 24.55 & 53.15 & 22.51 & \textbf{14.80} \\
R2\_6\_2 & 28.63 & 81.03 & 28.53 & 32.28 & 26.11 & 29.29 & 54.06 & 26.88 & \textbf{14.73} \\
R2\_6\_3 & 25.49 & 81.60 & 24.13 & 26.67 & 22.14 & 25.25 & 49.57 & 23.01 & \textbf{13.68} \\
R2\_6\_4 & 20.17 & 86.60 & 17.82 & 20.13 & 16.49 & 19.52 & 45.02 & 17.26 & \textbf{9.15} \\
R2\_6\_5 & 27.31 & 81.89 & 28.59 & 30.21 & 24.42 & 29.19 & 51.54 & 25.46 & \textbf{16.65} \\
R2\_6\_6 & 25.86 & 82.48 & 24.96 & 28.48 & 23.03 & 26.80 & 50.45 & 23.62 & \textbf{14.08} \\
R2\_6\_7 & 22.54 & 84.45 & 22.05 & 24.32 & 20.41 & 23.61 & 47.38 & 20.99 & \textbf{12.06} \\
R2\_6\_8 & 18.24 & 86.07 & 17.50 & 18.21 & 15.68 & 18.43 & 43.86 & 17.17 & \textbf{9.43} \\
R2\_6\_9 & 28.14 & 84.51 & 27.18 & 31.11 & 24.78 & 28.86 & 58.75 & 25.19 & \textbf{15.68} \\
R2\_8\_1 & 52.45 & 141.14 & 52.21 & 60.77 & 45.91 & 53.41 & 97.59 & 48.64 & \textbf{33.60} \\
R2\_8\_10 & 38.59 & 143.11 & 38.93 & 45.44 & 39.40 & 41.97 & 89.92 & 36.37 & \textbf{27.53} \\
R2\_8\_2 & 49.10 & 142.76 & 45.57 & 54.95 & 43.95 & 49.00 & 93.39 & 45.56 & \textbf{30.40} \\
R2\_8\_3 & 42.75 & 152.43 & 40.75 & 46.25 & 38.62 & 42.15 & 89.42 & 38.27 & \textbf{23.38} \\
R2\_8\_4 & 33.52 & 160.19 & 30.47 & 34.77 & 28.64 & 32.91 & 81.98 & 29.54 & \textbf{16.94} \\
R2\_8\_5 & 46.12 & 140.64 & 45.08 & 52.57 & 41.90 & 48.74 & 88.29 & 44.52 & \textbf{31.91} \\
R2\_8\_6 & 43.37 & 144.31 & 43.74 & 48.73 & 39.38 & 45.47 & 88.02 & 40.70 & \textbf{28.00} \\
R2\_8\_7 & 39.31 & 153.49 & 38.46 & 41.21 & 33.41 & 40.72 & 85.53 & 36.62 & \textbf{22.84} \\
R2\_8\_8 & 31.69 & 159.33 & 29.81 & 33.01 & 28.34 & 30.94 & 79.23 & 29.28 & \textbf{16.65} \\
R2\_8\_9 & 46.75 & 143.04 & 46.42 & 53.38 & 42.53 & 49.07 & 98.91 & 44.94 & \textbf{29.23} \\
RC1\_10\_10 & 70.17 & 137.84 & 68.26 & 73.15 & 66.86 & 69.63 & 100.91 & 67.23 & \textbf{47.49} \\
RC1\_10\_3 & 71.29 & 181.94 & 75.33 & 80.04 & 72.22 & 74.89 & 130.39 & 75.77 & \textbf{52.15} \\
RC1\_10\_4 & 65.96 & 202.71 & 68.31 & 71.70 & 66.13 & 67.89 & 127.50 & 67.74 & \textbf{44.48} \\
RC1\_10\_7 & 77.01 & 143.74 & 76.74 & 80.69 & 74.11 & 75.02 & 117.74 & 73.86 & \textbf{49.81} \\
RC1\_10\_8 & 71.52 & 139.38 & 72.94 & 77.49 & 70.71 & 72.11 & 108.97 & 70.02 & \textbf{48.75} \\
RC1\_10\_9 & 71.73 & 137.86 & 71.33 & 75.22 & 68.38 & 71.12 & 105.93 & 69.68 & \textbf{48.16} \\
RC1\_2\_1 & 6.16 & 11.15 & 5.90 & 6.16 & 6.53 & 5.81 & 8.72 & 5.97 & \textbf{3.85} \\
RC1\_2\_10 & 4.68 & 11.40 & 4.66 & 4.90 & 4.75 & 4.91 & 7.69 & 4.59 & \textbf{3.38} \\
RC1\_2\_2 & 5.70 & 11.03 & 5.84 & 5.89 & 5.90 & 5.70 & 8.82 & 5.72 & \textbf{3.61} \\
RC1\_2\_3 & 5.40 & 11.29 & 5.65 & 5.61 & 5.28 & 5.48 & 8.24 & 5.29 & \textbf{3.31} \\
RC1\_2\_4 & 4.76 & 13.11 & 4.97 & 5.12 & 4.98 & 4.83 & 8.53 & 4.64 & \textbf{3.20} \\
RC1\_2\_5 & 5.66 & 10.94 & 5.71 & 6.16 & 5.70 & 5.71 & 8.83 & 5.43 & \textbf{3.63} \\
RC1\_2\_6 & 5.54 & 10.56 & 5.34 & 5.65 & 5.33 & 5.43 & 8.20 & 5.24 & \textbf{3.63} \\
RC1\_2\_7 & 5.03 & 10.65 & 5.09 & 6.00 & 5.20 & 5.54 & 8.42 & 5.09 & \textbf{3.50} \\
RC1\_2\_8 & 4.93 & 11.27 & 5.03 & 5.58 & 5.15 & 5.05 & 8.79 & 4.89 & \textbf{3.42} \\
RC1\_2\_9 & 5.11 & 10.22 & 4.86 & 5.21 & 4.85 & 5.22 & 7.48 & 4.88 & \textbf{3.39} \\
RC1\_4\_1 & 13.54 & 26.14 & 16.05 & 14.93 & 15.65 & 13.59 & 21.06 & 14.63 & \textbf{9.67} \\
RC1\_4\_10 & 11.45 & 27.29 & 11.62 & 12.13 & 11.96 & 11.95 & 18.55 & 11.44 & \textbf{8.48} \\
RC1\_4\_2 & 13.64 & 28.68 & 13.64 & 14.18 & 14.50 & 13.63 & 22.08 & 13.67 & \textbf{8.83} \\
RC1\_4\_3 & 12.63 & 31.96 & 12.97 & 13.90 & 13.84 & 12.95 & 22.26 & 12.56 & \textbf{8.43} \\
RC1\_4\_4 & 12.60 & 36.95 & 11.48 & 12.50 & 11.28 & 12.56 & 22.43 & 11.65 & \textbf{8.08} \\
RC1\_4\_5 & 14.00 & 25.31 & 14.40 & 15.29 & 14.27 & 14.52 & 21.18 & 14.43 & \textbf{9.08} \\
RC1\_4\_6 & 13.40 & 25.48 & 13.81 & 13.65 & 13.61 & 12.97 & 19.84 & 13.52 & \textbf{9.09} \\
RC1\_4\_7 & 12.90 & 26.49 & 12.98 & 13.94 & 12.85 & 13.11 & 20.92 & 12.84 & \textbf{8.72} \\
RC1\_4\_8 & 12.15 & 27.06 & 12.44 & 13.07 & 12.55 & 12.60 & 20.40 & 12.18 & \textbf{8.70} \\
RC1\_4\_9 & 12.27 & 27.23 & 12.19 & 12.73 & 12.11 & 12.18 & 19.02 & 11.55 & \textbf{8.54} \\
RC1\_6\_1 & 32.40 & 55.02 & 31.84 & 31.67 & 31.24 & 28.99 & 45.53 & 30.09 & \textbf{20.49} \\
RC1\_6\_10 & 23.97 & 55.61 & 24.23 & 26.42 & 24.90 & 24.77 & 38.25 & 23.88 & \textbf{17.12} \\
RC1\_6\_2 & 28.64 & 64.93 & 30.34 & 31.38 & 29.35 & 27.85 & 48.61 & 28.19 & \textbf{17.88} \\
RC1\_6\_3 & 27.91 & 69.51 & 27.32 & 29.23 & 27.23 & 27.29 & 47.40 & 26.17 & \textbf{16.64} \\
RC1\_6\_4 & 24.62 & 73.33 & 24.06 & 25.86 & 23.61 & 24.88 & 45.78 & 24.42 & \textbf{16.39} \\
RC1\_6\_5 & 29.27 & 55.65 & 28.96 & 32.05 & 30.08 & 29.39 & 44.46 & 29.03 & \textbf{18.52} \\
RC1\_6\_6 & 28.87 & 54.27 & 28.70 & 30.55 & 28.59 & 27.45 & 41.56 & 28.01 & \textbf{18.27} \\
RC1\_6\_7 & 26.49 & 53.19 & 28.24 & 29.39 & 27.59 & 28.01 & 42.22 & 27.67 & \textbf{17.98} \\
RC1\_6\_8 & 25.49 & 53.17 & 26.30 & 28.28 & 26.02 & 26.54 & 41.52 & 25.99 & \textbf{17.62} \\
RC1\_6\_9 & 25.15 & 53.23 & 25.50 & 26.90 & 25.87 & 25.59 & 38.57 & 24.93 & \textbf{17.29} \\
RC1\_8\_10 & 45.69 & 92.54 & 44.35 & 48.18 & 43.33 & 44.55 & 66.83 & 44.38 & \textbf{30.90} \\
RC1\_8\_4 & 43.04 & 129.86 & 44.03 & 46.48 & 41.47 & 43.62 & 80.58 & 42.40 & \textbf{28.82} \\
RC1\_8\_5 & 53.84 & 95.88 & 53.00 & 59.88 & 51.21 & 53.38 & 81.91 & 51.21 & \textbf{32.65} \\
RC1\_8\_7 & 51.14 & 93.61 & 49.25 & 53.20 & 48.24 & 49.91 & 76.25 & 49.93 & \textbf{36.25} \\
RC1\_8\_8 & 47.12 & 91.55 & 47.33 & 50.34 & 46.70 & 46.97 & 71.69 & 46.05 & \textbf{31.67} \\
RC1\_8\_9 & 46.03 & 90.61 & 46.13 & 49.60 & 44.18 & 45.27 & 67.04 & 46.02 & \textbf{31.13} \\
RC2\_10\_1 & 63.08 & 176.24 & 60.84 & 70.20 & 54.96 & 61.76 & 119.38 & 56.99 & \textbf{39.54} \\
RC2\_10\_10 & 44.34 & 186.63 & 44.63 & 51.57 & 43.03 & 46.00 & 106.80 & 43.06 & \textbf{30.57} \\
RC2\_10\_2 & 60.42 & 200.35 & 57.56 & 64.71 & 52.09 & 59.46 & 123.09 & 52.35 & \textbf{33.42} \\
RC2\_10\_3 & 50.81 & 220.33 & 47.64 & 54.81 & 43.30 & 49.90 & 120.69 & 44.81 & \textbf{27.52} \\
RC2\_10\_4 & 40.16 & 241.07 & 37.93 & 42.80 & 35.31 & 38.94 & 116.40 & 36.37 & \textbf{22.11} \\
RC2\_10\_5 & 62.49 & 176.77 & 61.52 & 71.97 & 50.63 & 64.06 & 125.30 & 54.87 & \textbf{38.26} \\
RC2\_10\_6 & 54.76 & 180.80 & 55.07 & 60.77 & 47.50 & 55.00 & 113.31 & 50.69 & \textbf{36.04} \\
RC2\_10\_7 & 56.41 & 186.82 & 55.23 & 66.25 & 47.94 & 60.07 & 126.86 & 53.61 & \textbf{35.50} \\
RC2\_10\_8 & 52.52 & 184.99 & 51.65 & 60.69 & 44.68 & 54.27 & 122.77 & 48.75 & \textbf{32.92} \\
RC2\_10\_9 & 48.07 & 190.28 & 48.16 & 54.98 & 43.05 & 50.36 & 111.47 & 46.41 & \textbf{31.91} \\
RC2\_2\_1 & 5.36 & 12.84 & 5.46 & 6.06 & 5.10 & 5.89 & 9.20 & 5.33 & \textbf{3.21} \\
RC2\_2\_10 & 3.80 & 13.82 & 3.66 & 3.85 & 3.52 & 3.85 & 8.44 & 3.63 & \textbf{2.30} \\
RC2\_2\_2 & 5.54 & 13.42 & 5.16 & 5.68 & 4.64 & 5.40 & 9.01 & 4.73 & \textbf{2.87} \\
RC2\_2\_3 & 4.97 & 13.89 & 4.52 & 4.79 & 4.46 & 4.77 & 8.69 & 4.52 & \textbf{2.58} \\
RC2\_2\_4 & 3.74 & 14.06 & 3.71 & 4.11 & 3.84 & 3.79 & 7.80 & 3.56 & \textbf{2.17} \\
RC2\_2\_5 & 5.13 & 13.22 & 5.28 & 5.81 & 4.64 & 5.37 & 10.06 & 4.89 & \textbf{2.84} \\
RC2\_2\_6 & 4.70 & 13.41 & 4.93 & 5.05 & 4.38 & 4.91 & 8.85 & 4.88 & \textbf{2.92} \\
RC2\_2\_7 & 4.64 & 13.53 & 4.58 & 5.04 & 4.40 & 4.68 & 10.24 & 4.48 & \textbf{2.63} \\
RC2\_2\_8 & 4.29 & 13.94 & 4.28 & 4.49 & 4.32 & 4.33 & 9.97 & 3.93 & \textbf{2.46} \\
RC2\_2\_9 & 4.10 & 13.91 & 4.05 & 4.26 & 3.92 & 4.14 & 8.52 & 3.82 & \textbf{2.40} \\
RC2\_4\_1 & 12.58 & 33.36 & 12.79 & 13.94 & 11.44 & 12.59 & 22.32 & 11.55 & \textbf{7.17} \\
RC2\_4\_10 & 8.49 & 38.51 & 8.41 & 9.02 & 8.06 & 8.55 & 22.09 & 8.16 & \textbf{5.10} \\
RC2\_4\_2 & 11.75 & 35.89 & 12.06 & 12.69 & 10.82 & 12.25 & 22.77 & 10.98 & \textbf{6.50} \\
RC2\_4\_3 & 10.15 & 36.87 & 10.36 & 11.18 & 9.44 & 10.21 & 21.06 & 9.55 & \textbf{5.78} \\
RC2\_4\_4 & 8.54 & 40.45 & 8.02 & 8.65 & 7.26 & 8.23 & 20.47 & 7.44 & \textbf{4.56} \\
RC2\_4\_5 & 12.48 & 34.79 & 12.25 & 13.52 & 11.00 & 12.61 & 25.47 & 11.06 & \textbf{6.78} \\
RC2\_4\_6 & 10.34 & 34.10 & 10.68 & 11.95 & 9.92 & 11.12 & 21.76 & 9.94 & \textbf{6.61} \\
RC2\_4\_7 & 10.76 & 37.68 & 10.88 & 12.13 & 9.96 & 11.17 & 26.74 & 10.36 & \textbf{6.32} \\
RC2\_4\_8 & 9.96 & 36.52 & 9.59 & 11.28 & 9.68 & 10.09 & 25.06 & 9.16 & \textbf{5.79} \\
RC2\_4\_9 & 8.53 & 36.38 & 9.12 & 9.87 & 8.98 & 9.01 & 21.81 & 8.96 & \textbf{6.07} \\
RC2\_6\_1 & 26.98 & 68.65 & 25.90 & 29.30 & 22.25 & 25.99 & 45.86 & 24.06 & \textbf{15.26} \\
RC2\_6\_10 & 18.18 & 75.36 & 18.43 & 19.11 & 17.66 & 18.83 & 43.62 & 17.47 & \textbf{10.98} \\
RC2\_6\_2 & 25.25 & 72.91 & 23.88 & 26.07 & 21.49 & 24.35 & 45.68 & 21.35 & \textbf{12.63} \\
RC2\_6\_3 & 21.57 & 79.48 & 20.86 & 22.69 & 18.71 & 21.73 & 45.39 & 19.58 & \textbf{10.05} \\
RC2\_6\_4 & 18.12 & 80.56 & 16.03 & 17.24 & 14.48 & 16.76 & 41.21 & 14.96 & \textbf{8.38} \\
RC2\_6\_5 & 26.02 & 70.69 & 25.80 & 30.15 & 21.89 & 27.29 & 51.21 & 23.96 & \textbf{13.56} \\
RC2\_6\_6 & 23.34 & 68.51 & 23.66 & 25.73 & 20.24 & 23.79 & 43.60 & 21.54 & \textbf{14.34} \\
RC2\_6\_7 & 23.30 & 73.86 & 23.21 & 26.59 & 20.27 & 24.07 & 52.14 & 22.03 & \textbf{12.19} \\
RC2\_6\_8 & 22.10 & 74.17 & 20.90 & 23.55 & 19.28 & 22.37 & 51.48 & 19.79 & \textbf{11.88} \\
RC2\_6\_9 & 20.18 & 75.70 & 19.23 & 20.27 & 17.89 & 20.39 & 44.27 & 17.96 & \textbf{11.48} \\
RC2\_8\_1 & 43.82 & 116.74 & 41.85 & 47.80 & 36.87 & 42.23 & 79.15 & 38.82 & \textbf{26.81} \\
RC2\_8\_10 & 31.46 & 129.32 & 30.35 & 34.12 & 27.57 & 31.94 & 73.51 & 29.24 & \textbf{20.59} \\
RC2\_8\_2 & 41.97 & 129.60 & 40.31 & 44.89 & 35.54 & 39.90 & 79.62 & 36.80 & \textbf{23.12} \\
RC2\_8\_3 & 36.12 & 141.12 & 34.00 & 37.50 & 32.37 & 34.46 & 77.82 & 30.35 & \textbf{18.74} \\
RC2\_8\_4 & 29.39 & 154.74 & 26.45 & 29.80 & 23.07 & 27.33 & 75.19 & 25.38 & \textbf{14.55} \\
RC2\_8\_5 & 43.29 & 121.34 & 43.66 & 48.62 & 34.97 & 44.81 & 87.33 & 39.28 & \textbf{25.52} \\
RC2\_8\_6 & 39.19 & 121.76 & 37.95 & 41.27 & 32.22 & 38.05 & 75.10 & 34.78 & \textbf{23.86} \\
RC2\_8\_7 & 39.13 & 125.28 & 38.18 & 43.56 & 32.88 & 39.56 & 86.19 & 34.50 & \textbf{23.52} \\
RC2\_8\_8 & 36.16 & 127.80 & 35.26 & 40.59 & 31.39 & 37.52 & 86.17 & 33.78 & \textbf{21.55} \\
RC2\_8\_9 & 32.92 & 128.88 & 32.78 & 35.94 & 28.94 & 34.02 & 74.29 & 30.94 & \textbf{22.15} \\
C101 & 0.88 & 2.97 & 0.86 & 0.86 & \textbf{0.86} & 0.87 & 2.28 & \textbf{0.86} & 0.98 \\
C102 & 1.28 & 2.58 & 1.02 & 1.29 & 1.10 & 1.37 & 2.28 & 1.13 & \textbf{1.01} \\
C103 & 1.50 & 2.06 & 1.37 & 1.33 & 1.29 & 1.42 & 2.13 & 1.24 & \textbf{0.96} \\
C104 & 1.51 & 1.94 & 1.20 & 1.44 & 1.38 & 1.43 & 1.94 & 1.31 & \textbf{0.99} \\
C105 & 0.93 & 2.76 & 0.85 & \textbf{0.85} & 0.86 & 0.91 & 2.35 & 0.86 & 0.98 \\
C106 & 1.03 & 2.74 & 0.98 & 1.07 & \textbf{0.98} & 1.03 & 2.47 & 1.02 & 1.00 \\
C107 & 1.03 & 2.68 & 1.00 & 1.00 & \textbf{0.97} & 1.03 & 2.18 & 1.00 & 1.01 \\
C108 & 1.10 & 2.35 & 1.02 & 1.13 & 0.99 & 1.04 & 2.46 & \textbf{0.98} & 1.02 \\
C109 & 1.11 & 1.95 & 1.05 & 1.10 & 1.04 & 1.09 & 1.97 & 1.10 & \textbf{1.02} \\
C201 & \textbf{0.59} & 3.35 & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & \textbf{0.59} & 1.89 & \textbf{0.59} & 0.81 \\
C202 & 1.33 & 2.89 & 0.80 & 0.96 & 0.99 & 1.10 & 2.05 & \textbf{0.77} & 0.83 \\
C203 & 1.18 & 2.51 & 0.72 & 1.01 & 1.10 & 1.16 & 1.95 & \textbf{0.69} & 0.83 \\
C204 & 1.12 & 2.26 & 0.93 & 1.16 & 1.18 & 1.15 & 1.75 & 1.06 & \textbf{0.83} \\
C205 & \textbf{0.63} & 2.24 & 0.64 & 0.65 & 0.63 & 0.66 & 1.55 & 0.65 & 0.82 \\
C206 & 0.63 & 1.90 & 0.63 & 0.69 & 0.69 & \textbf{0.63} & 2.14 & 0.63 & 0.82 \\
C207 & 0.75 & 1.88 & \textbf{0.66} & 0.68 & 0.69 & 0.70 & 1.73 & 0.67 & 0.82 \\
C208 & \textbf{0.64} & 1.74 & 0.71 & 0.65 & 0.65 & 0.65 & 1.48 & 0.65 & 0.82 \\
R101 & 1.97 & 3.09 & 2.29 & 2.28 & 2.43 & 2.14 & 2.95 & 2.34 & \textbf{1.76} \\
R102 & 2.02 & 2.99 & 2.25 & 2.24 & 2.23 & 2.05 & 2.85 & 2.14 & \textbf{1.63} \\
R103 & 1.88 & 3.21 & 1.91 & 1.98 & 1.91 & 1.90 & 2.65 & 1.91 & \textbf{1.39} \\
R104 & 1.53 & 2.75 & 1.54 & 1.57 & 1.61 & 1.51 & 2.15 & 1.58 & \textbf{1.16} \\
R105 & 1.79 & 2.95 & 1.98 & 1.93 & 2.01 & 1.92 & 2.58 & 1.90 & \textbf{1.52} \\
R106 & 1.75 & 2.93 & 1.89 & 1.76 & 1.96 & 1.80 & 2.50 & 1.83 & \textbf{1.42} \\
R107 & 1.56 & 3.26 & 1.60 & 1.68 & 1.73 & 1.61 & 2.49 & 1.56 & \textbf{1.23} \\
R108 & 1.42 & 2.82 & 1.36 & 1.45 & 1.48 & 1.40 & 2.13 & 1.38 & \textbf{1.11} \\
R109 & 1.60 & 3.02 & 1.63 & 1.69 & 1.77 & 1.69 & 2.32 & 1.62 & \textbf{1.34} \\
R110 & 1.62 & 2.96 & 1.58 & 1.61 & 1.64 & 1.56 & 2.43 & 1.45 & \textbf{1.24} \\
R111 & 1.55 & 3.15 & 1.53 & 1.77 & 1.75 & 1.63 & 2.51 & 1.60 & \textbf{1.22} \\
R112 & 1.35 & 2.64 & 1.35 & 1.38 & 1.42 & 1.34 & 2.05 & 1.30 & \textbf{1.15} \\
R201 & 2.05 & 3.38 & 1.89 & 2.04 & 1.90 & 2.01 & 2.79 & 1.87 & \textbf{1.30} \\
R202 & 1.66 & 3.17 & 1.72 & 1.86 & 1.73 & 1.76 & 2.56 & 1.68 & \textbf{1.20} \\
R203 & 1.64 & 3.00 & 1.56 & 1.65 & 1.53 & 1.67 & 2.35 & 1.52 & \textbf{1.04} \\
R204 & 1.34 & 2.52 & 1.19 & 1.30 & 1.21 & 1.28 & 1.89 & 1.19 & \textbf{0.92} \\
R205 & 1.53 & 3.23 & 1.47 & 1.60 & 1.54 & 1.57 & 2.53 & 1.53 & \textbf{1.11} \\
R206 & 1.40 & 3.08 & 1.50 & 1.48 & 1.55 & 1.45 & 2.32 & 1.37 & \textbf{1.06} \\
R207 & 1.37 & 2.72 & 1.34 & 1.39 & 1.35 & 1.41 & 2.07 & 1.26 & \textbf{0.98} \\
R208 & 1.23 & 2.53 & 1.16 & 1.12 & 1.14 & 1.14 & 1.81 & 1.07 & \textbf{0.88} \\
R209 & 1.46 & 3.00 & 1.47 & 1.49 & 1.51 & 1.57 & 2.55 & 1.39 & \textbf{1.04} \\
R210 & 1.51 & 3.08 & 1.58 & 1.62 & 1.58 & 1.58 & 2.70 & 1.52 & \textbf{1.10} \\
R211 & 1.33 & 2.92 & 1.26 & 1.21 & 1.32 & 1.32 & 2.23 & 1.23 & \textbf{0.93} \\
RC101 & 2.22 & 3.48 & 2.44 & 2.32 & 2.57 & 2.38 & 3.12 & 2.41 & \textbf{1.81} \\
RC102 & 1.99 & 3.03 & 2.15 & 2.25 & 2.33 & 2.09 & 2.88 & 2.17 & \textbf{1.67} \\
RC103 & 1.92 & 3.05 & 1.84 & 2.03 & 1.95 & 1.93 & 2.70 & 1.82 & \textbf{1.48} \\
RC104 & 1.63 & 2.54 & 1.65 & 1.64 & 1.73 & 1.70 & 2.29 & 1.54 & \textbf{1.35} \\
RC105 & 2.13 & 3.70 & 2.46 & 2.60 & 2.43 & 2.44 & 3.28 & 2.39 & \textbf{1.75} \\
RC106 & 1.79 & 2.96 & 1.95 & 2.03 & 2.12 & 1.95 & 2.59 & 1.99 & \textbf{1.59} \\
RC107 & 1.68 & 2.72 & 1.86 & 1.82 & 1.81 & 1.78 & 2.61 & 1.88 & \textbf{1.41} \\
RC108 & 1.58 & 2.90 & 1.60 & 1.58 & 1.69 & 1.66 & 2.44 & 1.69 & \textbf{1.35} \\
RC201 & 2.20 & 3.43 & 2.16 & 2.23 & 1.98 & 2.28 & 3.04 & 1.97 & \textbf{1.47} \\
RC202 & 1.86 & 3.09 & 1.87 & 2.15 & 1.92 & 1.92 & 2.92 & 1.89 & \textbf{1.31} \\
RC203 & 1.77 & 2.98 & 1.63 & 1.78 & 1.56 & 1.84 & 2.65 & 1.58 & \textbf{1.13} \\
RC204 & 1.37 & 2.57 & 1.19 & 1.38 & 1.27 & 1.41 & 1.99 & 1.28 & \textbf{1.01} \\
RC205 & 2.30 & 3.34 & 2.08 & 2.20 & 2.02 & 2.20 & 3.21 & 2.03 & \textbf{1.38} \\
RC206 & 1.75 & 2.89 & 1.73 & 1.80 & 1.85 & 1.78 & 2.62 & 1.71 & \textbf{1.22} \\
RC207 & 1.73 & 3.14 & 1.72 & 1.80 & 1.72 & 1.77 & 3.00 & 1.62 & \textbf{1.18} \\
RC208 & 1.37 & 2.46 & 1.41 & 1.41 & 1.42 & 1.38 & 2.38 & 1.32 & \textbf{0.98} \\
\end{longtable}
\begin{longtable}[c]{@{}lrrrrrrrrr@{}}
\toprule
Instance & RS & HC & FS & EoH & MLES & PE & LHNS & MCTS & SpecAHD \\
\midrule
\endfirsthead
\multicolumn{10}{c}{Table \thetable\ continued} \\
\toprule
Instance & RS & HC & FS & EoH & MLES & PE & LHNS & MCTS & SpecAHD \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
SD1 & 29.66 & 27.38 & 30.37 & 29.66 & 29.66 & 29.66 & 29.66 & 27.38 & \textbf{24.00} \\
SD10 & 308.21 & 301.41 & 294.46 & 298.87 & 300.72 & 309.74 & 310.48 & 301.36 & \textbf{288.14} \\
SD11 & \textbf{1328.00} & 1332.00 & 1876.62 & \textbf{1328.00} & \textbf{1328.00} & \textbf{1328.00} & 1332.00 & 1330.67 & 1428.00 \\
SD12 & 768.00 & 756.55 & 873.82 & 775.08 & 756.63 & 796.33 & 782.83 & \textbf{752.14} & 760.00 \\
SD13 & 1047.80 & 1045.92 & 1213.38 & 1054.46 & 1057.89 & 1051.80 & 1055.80 & \textbf{1043.00} & 1081.99 \\
SD14 & 1131.20 & \textbf{1117.93} & 1212.71 & 1143.69 & 1124.27 & 1145.70 & 1144.49 & 1124.95 & 1141.10 \\
SD15 & 1597.78 & \textbf{1551.57} & 1706.26 & 1588.15 & 1576.88 & 1584.04 & 1584.93 & 1556.90 & 1623.55 \\
SD16 & 357.56 & 355.44 & \textbf{344.57} & 356.62 & 352.05 & 357.45 & 357.18 & 354.76 & 370.64 \\
SD17 & 2742.24 & 2728.18 & 3244.26 & 2767.93 & \textbf{2710.41} & 2764.14 & 2755.72 & 2715.74 & 2879.87 \\
SD18 & 1531.02 & 1491.42 & 1562.52 & 1505.95 & 1494.19 & 1532.55 & 1522.43 & \textbf{1489.17} & 1524.79 \\
SD19 & 2089.28 & 2065.70 & 2188.40 & \textbf{2033.59} & 2055.25 & 2090.82 & 2091.99 & 2056.66 & 2148.28 \\
SD2 & 87.31 & 81.82 & 97.39 & 87.31 & 85.70 & 87.31 & 87.31 & 81.82 & \textbf{72.00} \\
SD20 & 4104.26 & 4077.44 & 4548.74 & 4081.35 & 4062.03 & 4129.60 & 4099.85 & \textbf{4056.14} & 4311.29 \\
SD21 & 1174.72 & 1176.82 & \textbf{1143.66} & 1175.47 & 1157.48 & 1176.80 & 1174.06 & 1168.95 & 1233.11 \\
SD3 & 49.18 & 49.18 & 49.58 & 49.18 & 49.38 & 49.18 & 49.18 & 49.38 & \textbf{46.00} \\
SD4 & 74.29 & 71.58 & 69.48 & 71.18 & 70.53 & 72.49 & 71.94 & 71.22 & \textbf{67.46} \\
SD5 & 165.43 & 157.97 & 164.73 & 162.63 & 159.70 & 162.37 & 161.35 & 156.72 & \textbf{143.99} \\
SD6 & 95.91 & 92.71 & 89.84 & \textbf{88.79} & 90.57 & 97.44 & 96.37 & 89.98 & 88.96 \\
SD7 & \textbf{364.00} & \textbf{364.00} & 496.89 & \textbf{364.00} & \textbf{364.00} & \textbf{364.00} & 365.33 & \textbf{364.00} & 380.00 \\
SD8 & 541.94 & 530.24 & 713.26 & 541.94 & 541.57 & 541.94 & 543.27 & \textbf{527.96} & 536.00 \\
SD9 & 242.63 & 228.95 & 232.20 & 243.89 & 236.44 & 243.42 & 244.67 & 232.41 & \textbf{216.00} \\
S101D1 & 0.90 & 0.96 & 1.79 & 0.90 & 0.91 & 0.90 & 0.92 & 0.94 & \textbf{0.82} \\
S101D2 & 1.70 & 1.72 & 2.57 & 1.72 & 1.68 & 1.65 & 1.69 & 1.71 & \textbf{1.42} \\
S101D3 & 2.28 & 2.22 & 3.11 & 2.22 & 2.23 & 2.24 & 2.25 & 2.22 & \textbf{1.96} \\
S101D5 & 3.17 & 3.15 & 4.02 & 3.16 & 3.16 & 3.20 & 3.21 & 3.15 & \textbf{3.05} \\
S51D1 & 0.63 & 0.60 & 1.14 & 0.61 & 0.58 & 0.66 & 0.64 & 0.58 & \textbf{0.48} \\
S51D2 & 0.95 & 0.89 & 1.39 & 0.90 & 0.89 & 0.90 & 0.91 & 0.92 & \textbf{0.72} \\
S51D3 & 1.24 & 1.20 & 1.79 & 1.27 & 1.21 & 1.25 & 1.26 & 1.18 & \textbf{0.97} \\
S51D4 & 1.84 & 1.82 & 2.36 & 1.82 & 1.81 & 1.91 & 1.90 & 1.79 & \textbf{1.65} \\
S51D5 & 1.61 & 1.57 & 2.11 & 1.59 & 1.57 & 1.61 & 1.61 & 1.53 & \textbf{1.43} \\
S51D6 & 2.59 & 2.47 & 3.02 & 2.62 & 2.55 & 2.57 & 2.59 & 2.50 & \textbf{2.39} \\
S76D1 & 0.73 & 0.76 & 1.67 & 0.73 & 0.75 & 0.72 & 0.72 & 0.74 & \textbf{0.69} \\
S76D2 & 1.25 & 1.30 & 2.23 & 1.26 & 1.34 & 1.33 & 1.31 & 1.30 & \textbf{1.12} \\
S76D3 & 1.79 & 1.73 & 2.57 & 1.76 & 1.77 & 1.78 & 1.77 & 1.72 & \textbf{1.46} \\
S76D4 & 2.55 & 2.45 & 3.34 & 2.49 & 2.47 & 2.55 & 2.52 & 2.47 & \textbf{2.18} \\
p01\_00 & 0.70 & 0.70 & 1.25 & 0.70 & 0.70 & 0.69 & 0.71 & 0.68 & \textbf{0.55} \\
p01\_1030 & 1.14 & 1.05 & 1.63 & 1.12 & 1.10 & 1.14 & 1.13 & 0.98 & \textbf{0.78} \\
p01\_1050 & 1.26 & 1.25 & 1.75 & 1.32 & 1.30 & 1.26 & 1.28 & 1.24 & \textbf{1.04} \\
p01\_1090 & 1.82 & 1.76 & 2.36 & 1.75 & 1.78 & 1.83 & 1.81 & 1.74 & \textbf{1.60} \\
p01\_110 & 0.67 & 0.60 & 1.18 & 0.67 & 0.59 & 0.67 & 0.65 & 0.62 & \textbf{0.48} \\
p01\_3070 & 1.78 & 1.75 & 2.29 & 1.78 & 1.79 & 1.78 & 1.78 & 1.74 & \textbf{1.55} \\
p01\_7090 & 2.63 & 2.51 & 3.04 & 2.62 & 2.55 & 2.60 & 2.62 & 2.48 & \textbf{2.38} \\
p02\_00 & 1.10 & 1.07 & 1.99 & 1.07 & 1.08 & 1.08 & 1.07 & 1.09 & \textbf{0.84} \\
p02\_1030 & 1.43 & 1.41 & 2.34 & 1.41 & 1.43 & 1.43 & 1.43 & 1.43 & \textbf{1.14} \\
p02\_1050 & 1.81 & 1.80 & 2.74 & 1.84 & 1.81 & 1.83 & 1.82 & 1.82 & \textbf{1.54} \\
p02\_1090 & 2.67 & 2.61 & 3.51 & 2.67 & 2.66 & 2.69 & 2.69 & 2.63 & \textbf{2.46} \\
p02\_110 & 0.84 & 0.83 & 1.72 & 0.83 & 0.81 & 0.84 & 0.84 & 0.83 & \textbf{0.70} \\
p02\_3070 & 2.61 & 2.56 & 3.42 & 2.60 & 2.59 & 2.66 & 2.61 & 2.57 & \textbf{2.36} \\
p02\_7090 & 3.68 & 3.61 & 4.46 & 3.70 & 3.67 & 3.66 & 3.69 & \textbf{3.61} & 3.63 \\
p03\_00 & 1.20 & 1.15 & 1.98 & 1.12 & 1.11 & 1.21 & 1.17 & 1.09 & \textbf{0.85} \\
p03\_1030 & 1.85 & 1.79 & 2.66 & 1.82 & 1.81 & 1.83 & 1.84 & 1.82 & \textbf{1.50} \\
p03\_1050 & 2.42 & 2.37 & 3.13 & 2.42 & 2.36 & 2.41 & 2.44 & 2.38 & \textbf{2.08} \\
p03\_1090 & 3.56 & 3.51 & 4.36 & 3.60 & 3.56 & 3.57 & 3.60 & 3.53 & \textbf{3.38} \\
p03\_110 & 1.00 & 1.02 & 1.87 & 0.98 & 0.99 & 0.99 & 0.99 & 0.99 & \textbf{0.80} \\
p03\_3070 & 3.42 & 3.39 & 4.23 & 3.41 & 3.40 & 3.46 & 3.46 & 3.36 & \textbf{3.13} \\
p03\_7090 & 4.94 & 4.84 & 5.65 & 4.91 & 4.91 & 4.98 & 4.94 & \textbf{4.84} & 4.96 \\
p04\_00 & 1.36 & 1.40 & 3.02 & 1.38 & 1.33 & 1.43 & 1.41 & 1.39 & \textbf{1.04} \\
p04\_1030 & 2.43 & 2.38 & 4.05 & 2.37 & 2.45 & 2.46 & 2.41 & 2.38 & \textbf{2.12} \\
p04\_1050 & 3.31 & 3.25 & 4.85 & 3.28 & 3.28 & 3.26 & 3.29 & 3.27 & \textbf{3.03} \\
p04\_1090 & 5.03 & 4.98 & 6.63 & 5.03 & 4.99 & 5.02 & 5.02 & \textbf{4.95} & 4.96 \\
p04\_110 & 1.20 & 1.23 & 2.87 & 1.15 & 1.18 & 1.25 & 1.17 & 1.22 & \textbf{0.96} \\
p04\_3070 & 4.83 & 4.73 & 6.42 & 4.80 & 4.74 & 4.78 & 4.78 & 4.76 & \textbf{4.63} \\
p04\_7090 & 6.91 & 6.85 & 8.55 & 6.95 & 6.91 & 6.93 & 6.94 & \textbf{6.85} & 7.33 \\
p05\_00 & 1.65 & 1.66 & 4.16 & 1.65 & 1.64 & 1.63 & 1.64 & 1.65 & \textbf{1.35} \\
p05\_1030 & 2.91 & 2.86 & 5.20 & 2.89 & 2.86 & 2.86 & 2.85 & 2.88 & \textbf{2.58} \\
p05\_1050 & 4.05 & 3.95 & 6.36 & 4.02 & 3.97 & 4.02 & 4.02 & 3.97 & \textbf{3.67} \\
p05\_1090 & 5.98 & 5.97 & 8.15 & 5.99 & 5.97 & 5.98 & 6.00 & \textbf{5.93} & 5.97 \\
p05\_110 & 1.47 & 1.47 & 3.89 & 1.44 & 1.44 & 1.50 & 1.45 & 1.44 & \textbf{1.13} \\
p05\_3070 & 5.80 & \textbf{5.78} & 8.13 & 5.82 & 5.79 & 5.82 & 5.82 & 5.79 & 5.83 \\
p05\_7090 & 8.78 & 8.72 & 11.00 & 8.81 & 8.74 & 8.82 & 8.82 & \textbf{8.70} & 9.35 \\
p10\_00 & 1.65 & 1.66 & 4.16 & 1.65 & 1.64 & 1.63 & 1.64 & 1.65 & \textbf{1.36} \\
p10\_1030 & 2.91 & 2.86 & 5.20 & 2.89 & 2.86 & 2.86 & 2.85 & 2.88 & \textbf{2.58} \\
p10\_1050 & 4.05 & 3.95 & 6.36 & 4.02 & 3.97 & 4.02 & 4.02 & 3.97 & \textbf{3.67} \\
p10\_1090 & 5.98 & 5.97 & 8.15 & 5.99 & 5.97 & 5.98 & 6.00 & \textbf{5.93} & 5.97 \\
p10\_110 & 1.47 & 1.47 & 3.89 & 1.44 & 1.44 & 1.50 & 1.45 & 1.44 & \textbf{1.11} \\
p10\_3070 & 5.80 & \textbf{5.78} & 8.13 & 5.82 & 5.79 & 5.82 & 5.82 & 5.79 & 5.83 \\
p10\_7090 & 8.78 & 8.72 & 11.00 & 8.81 & 8.74 & 8.82 & 8.82 & \textbf{8.70} & 9.35 \\
p11\_00 & 1.32 & 1.31 & 1.58 & 1.32 & 1.30 & 1.30 & 1.31 & 1.31 & \textbf{1.08} \\
p11\_1030 & 3.23 & 3.22 & 3.49 & 3.26 & 3.24 & 3.24 & 3.24 & 3.23 & \textbf{2.96} \\
p11\_1050 & 4.61 & 4.55 & 4.81 & 4.62 & 4.60 & 4.59 & 4.63 & 4.54 & \textbf{4.34} \\
p11\_1090 & 7.24 & 7.19 & 7.46 & 7.25 & 7.27 & 7.25 & 7.26 & \textbf{7.19} & 7.31 \\
p11\_110 & 1.48 & 1.43 & 1.65 & 1.45 & 1.44 & 1.47 & 1.48 & 1.41 & \textbf{1.09} \\
p11\_3070 & 7.03 & 6.99 & 7.29 & 7.06 & 7.10 & 7.03 & 7.03 & \textbf{6.98} & 7.05 \\
p11\_7090 & 10.57 & \textbf{10.52} & 10.79 & 10.56 & 10.59 & 10.68 & 10.57 & 10.52 & 11.87 \\
eil22 & 0.46 & 0.49 & 0.59 & 0.47 & 0.47 & 0.48 & 0.47 & 0.48 & \textbf{0.38} \\
eil23 & 0.65 & 0.68 & 0.93 & 0.63 & 0.61 & 0.66 & 0.63 & 0.70 & \textbf{0.57} \\
eil30 & 0.60 & 0.65 & 0.84 & 0.60 & 0.63 & 0.66 & 0.64 & 0.63 & \textbf{0.51} \\
eil33 & 0.94 & 0.95 & 1.08 & 0.94 & 0.95 & 0.97 & 0.95 & 0.99 & \textbf{0.84} \\
eil51 & 0.70 & 0.70 & 1.25 & 0.70 & 0.70 & 0.69 & 0.71 & 0.68 & \textbf{0.55} \\
eilA101 & 1.20 & 1.15 & 1.98 & 1.12 & 1.11 & 1.21 & 1.17 & 1.09 & \textbf{0.85} \\
eilA76 & 1.10 & 1.07 & 1.99 & 1.07 & 1.08 & 1.08 & 1.07 & 1.09 & \textbf{0.84} \\
eilB101 & 1.48 & 1.46 & 2.31 & 1.44 & 1.45 & 1.43 & 1.46 & 1.40 & \textbf{1.10} \\
eilB76 & 1.28 & 1.27 & 2.18 & 1.29 & 1.30 & 1.29 & 1.28 & 1.26 & \textbf{1.03} \\
eilC76 & 1.00 & 0.96 & 1.91 & 0.98 & 0.98 & 1.00 & 0.98 & 1.00 & \textbf{0.78} \\
eilD76 & 0.93 & 0.91 & 1.82 & 0.95 & 0.91 & 0.93 & 0.96 & 0.91 & \textbf{0.72} \\
\end{longtable}
